Approximation properties over self-similar meshes of curved finite elements and applications to subdivision based isogeometric analysis

In this study we consider domains that are composed of an infinite sequence of self-similar rings and corresponding finite element spaces over those domains. The rings are parameterized using piecewise polynomial or tensor-product B-spline mappings of degree $q$ over quadrilateral meshes. We then consider finite element discretizations which, over each ring, are mapped, piecewise polynomial functions of degree $p$. Such domains that are composed of self-similar rings may be created through a subdivision scheme or from a scaled boundary parameterization. We study approximation properties over such recursively parameterized domains. The main finding is that, for generic isoparametric discretizations (i.e., where $p=q$), the approximation properties always depend only on the degree of polynomials that can be reproduced exactly in the physical domain and not on the degree $p$ of the mapped elements. Especially, in general, $L^\infty$-errors converge at most with the rate $h^2$, where $h$ is the mesh size, independent of the degree $p=q$. This has implications for subdivision based isogeometric analysis, which we will discuss in this paper.

==> tikz/example_CC3_plot1.tex <==
\begin{tikzpicture}[scale=0.6]
  \begin{axis}[
    xlabel={level $\ell$},
    ylabel={$L^2$-error, valence $3$},
    xmin=0,
    xmax=4,
    xtick={0,1,2,3,4},
    ymode=log,
    ymin=0.0000000000001,
    ymax=0.00005,
    grid=none,
    minor tick num=0,
    legend pos=south west
  ]
    
    \addplot[
      color=red,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.000045967)
      (1, 0.0000041677)
      (2, 0.000000333993)
      (3, 0.0000000253763)
      (4, 0.00000000187249)
    };
    \addlegendentry{$p=3$}
    
    \addplot[
      color=cyan,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.00000198163)
      (1, 0.000000146921)
      (2, 0.0000000102725)
      (3, 0.000000000710452)
      (4, 0.0000000000490275)
    };
    \addlegendentry{$p=4$}
    
    \addplot[
      color=orange,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.0000000533936)
      (1, 0.0000000037415)
      (2, 0.000000000258258)
      (3, 0.0000000000178128)
      (4, 0.00000000000122867)
    };
    \addlegendentry{$p=5$}
    
    \addplot[
      color=gray,
      domain=3:4,
      samples=100
    ] {0.000000005*0.5^(3.8579*x)};
    \addlegendentry{$\lambda^{3\cdot \ell}$}
        
    \addplot[
      color=red,
      dashed,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.0000594171)
      (1, 0.00000415725)
      (2, 0.000000282296)
      (3, 0.0000000191184)
      (4, 0.00000000129775)
    };
    
        
    \addplot[
      color=cyan,
      dashed,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.00000370418)
      (1, 0.000000135336)
      (2, 0.00000000543739)
      (3, 0.000000000265845)
      (4, 0.0000000000156748)
    };
    
    \addplot[
      color=orange,
      dashed,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.000000114028)
      (1, 0.00000000295614)
      (2, 0.0000000000892217)
      (3, 0.00000000000458535)
      (4, 0.000000000000300966)
    };
  \end{axis}
\end{tikzpicture}


==> tikz/example_CC5_plot1.tex <==
\begin{tikzpicture}[scale=0.6]
  \begin{axis}[
    xlabel={level $\ell$},
    ylabel={$L^2$-error, valence $5$},
    xmin=0,
    xmax=4,
    xtick={0,1,2,3,4},
    ymode=log,
    ymin=0.0000000000001,
    ymax=0.00005,
    grid=none,
    minor tick num=0,
    legend pos=south west
  ]
    
    \addplot[
      color=red,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.0000141075)
      (1, 0.0000024494)
      (2, 0.000000409861)
      (3, 0.0000000682419)
      (4, 0.0000000113543)
    };
    \addlegendentry{$p=3$}
    
    \addplot[
      color=cyan,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.000000648408)
      (1, 0.000000108902)
      (2, 0.0000000181236)
      (3, 0.00000000301516)
      (4, 0.000000000501616)    
    };
    \addlegendentry{$p=4$}
    
    \addplot[
      color=orange,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.0000000305331)
      (1, 0.00000000508874)
      (2, 0.000000000846599)
      (3, 0.000000000140844)
      (4, 0.0000000000234314)    
    };
    \addlegendentry{$p=5$}
    
    \addplot[
      color=gray,
      domain=3:4,
      samples=100
    ] {0.000000005*0.5^(2.5876*x)};
    \addlegendentry{$\lambda^{3\cdot \ell}$}
    
        
    \addplot[
      color=red,
      dashed,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.0000174594)
      (1, 0.00000263747)
      (2, 0.000000422304)
      (3, 0.0000000689933)
      (4, 0.0000000113744)
    };
    
        
    \addplot[
      color=cyan,
      dashed,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.000000564061)
      (1, 0.0000000608434)
      (2, 0.00000000686911)
      (3, 0.000000000879656)
      (4, 0.00000000012667)    
    };
    
    \addplot[
      color=orange,
      dashed,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.0000000523428)
      (1, 0.00000000338587)
      (2, 0.000000000315077)
      (3, 0.0000000000425961)
      (4, 0.00000000000678807)    
    };
  \end{axis}
\end{tikzpicture}


==> tikz/example_CC6_plot1.tex <==
\begin{tikzpicture}[scale=0.6]
  \begin{axis}[
    xlabel={level $\ell$},
    ylabel={$L^2$-error, valence $6$},
    xmin=0,
    xmax=4,
    xtick={0,1,2,3,4},
    ymode=log,
    ymin=0.0000000000001,
    ymax=0.00005,
    grid=none,
    minor tick num=0,
    legend pos=south west
  ]
    
    \addplot[
      color=red,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.000020824)
      (1, 0.00000416435)
      (2, 0.000000813384)
      (3, 0.000000158485)
      (4, 0.0000000308724)
    };
    \addlegendentry{$p=3$}
    
    \addplot[
      color=cyan,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.00000159426)
      (1, 0.000000312581)
      (2, 0.0000000608985)
      (3, 0.0000000118626)
      (4, 0.00000000231073)
    };
    \addlegendentry{$p=4$}
    
    \addplot[
      color=orange,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.0000000808668)
      (1, 0.0000000157713)
      (2, 0.00000000307213)
      (3, 0.000000000598425)
      (4, 0.000000000116568)
    };
    \addlegendentry{$p=5$}    
    
    \addplot[
      color=gray,
      domain=3:4,
      samples=100
    ] {0.00000001*0.5^(2.35999*x)};
    \addlegendentry{$\lambda^{3\cdot \ell}$}
        
    \addplot[
      color=red,
      dashed,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.0000230185)
      (1, 0.00000386903)
      (2, 0.000000719886)
      (3, 0.000000137975)
      (4, 0.0000000267018)
    };
    
        
    \addplot[
      color=cyan,
      dashed,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.000000926312)
      (1, 0.000000142)
      (2, 0.0000000228074)
      (3, 0.00000000393271)
      (4, 0.000000000714318)
    };
    
    \addplot[
      color=orange,
      dashed,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.0000000848484)
      (1, 0.00000000809744)
      (2, 0.00000000111513)
      (3, 0.000000000193985)
      (4, 0.0000000000366864)
    };
  \end{axis}
\end{tikzpicture}


==> tikz/example_CCDS5_plot1.tex <==
\begin{tikzpicture}[scale=0.6]
  \begin{axis}[
    xlabel={level $\ell$},
    ylabel={$L^2$-error, valence $5$},
    xmin=0,
    xmax=4,
    xtick={0,1,2,3,4},
    ymode=log,
    ymin=0.000000000001,
    ymax=0.0005,
    grid=none,
    minor tick num=0,
    legend pos=south west
  ]
    \addplot[
      color=blue,
      dashed,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.000222605)
      (1, 0.0000377709)
      (2, 0.00000564969)
      (3, 0.000000796638)
      (4, 0.000000109013)
    };
    \addlegendentry{$p=2$}
        
    \addplot[
      color=red,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.0000174594)
      (1, 0.00000263747)
      (2, 0.000000422304)
      (3, 0.0000000689933)
      (4, 0.0000000113744)
    };
    \addlegendentry{$p=3$}
    
        
    \addplot[
      color=cyan,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.000000564061)
      (1, 0.0000000608434)
      (2, 0.00000000686911)
      (3, 0.000000000879656)
      (4, 0.00000000012667)    
    };
    \addlegendentry{$p=4$}
    
    \addplot[
      color=orange,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.0000000523428)
      (1, 0.00000000338587)
      (2, 0.000000000315077)
      (3, 0.0000000000425961)
      (4, 0.00000000000678807)    
    };
    \addlegendentry{$p=5$}
    
        
    \addplot[
      color=red,
      dashed,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.0000103243)
      (1, 0.000000986527)
      (2, 0.000000105802)
      (3, 0.000000011596)
      (4, 0.00000000130534)
    };
    
    \addplot[
      color=cyan,
      dashed,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.000000563734)
      (1, 0.0000000212976)
      (2, 0.000000000801508)
      (3, 0.0000000000503293)
      (4, 0.00000000000371445)
    };
  \end{axis}
\end{tikzpicture}


==> tikz/example_DS3_plot1.tex <==
\begin{tikzpicture}[scale=0.6]
  \begin{axis}[
    xlabel={level $\ell$},
    ylabel={$L^2$-error},
    xmin=0,
    xmax=4,
    xtick={0,1,2,3,4},
    ymode=log,
    ymin=0.00000000002,
    ymax=0.005,
    grid=none,
    minor tick num=0,
    legend pos=south west
  ]
    
    \addplot[
      color=blue,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.00339509)
      (1, 0.000558479)
      (2, 0.0000833176)
      (3, 0.0000118668)
      (4, 0.00000164499)
    };
    \addlegendentry{$p=2$}
    
    \addplot[
      color=red,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.000100043)
      (1, 0.0000134622)
      (2, 0.00000171136)
      (3, 0.000000214804)
      (4, 0.0000000268781)
    };
    \addlegendentry{$p=3$}
    
    \addplot[
      color=cyan,
      dashed,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.000012024)
      (1, 0.000000610672)
      (2, 0.0000000302219)
      (3, 0.00000000160568)
      (4, 0.0000000000917669)
    };
    \addlegendentry{$p=4$}
    
    \addplot[
      color=gray,
      domain=3:4,
      samples=100
    ] {0.00002*0.5^(3*x)};
    \addlegendentry{$(1/2)^{3\cdot \ell}$}
    
    \addplot[
      color=gray,
      dotted,thick,
      domain=3:4,
      samples=100
    ] {0.0000035*0.5^(4*x)};
    \addlegendentry{$(1/2)^{4\cdot \ell}$}
    
    \addplot[
      color=blue,
      dashed,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.00203495)
      (1, 0.000300144)
      (2, 0.0000419282)
      (3, 0.00000571874)
      (4, 0.000000769153)
    };
    
    \addplot[
      color=red,
      dashed,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.000102875)
      (1, 0.00000855863)
      (2, 0.000000729348)
      (3, 0.0000000757345)
      (4, 0.00000000921616)
    };    
  \end{axis}
\end{tikzpicture}
% \begin{tikzpicture}[scale=0.6]
%   \begin{axis}[
%     xlabel={level $\ell$},
%     ylabel={$L^2$-error},
%     xmin=0,
%     xmax=4,
%     xtick={0,1,2,3,4},
%     ymode=log,
%     ymin=0.00000000002,
%     ymax=0.005,
%     grid=none,
%     minor tick num=0,
%     legend pos=south west
%   ]
%     
%     \addplot[
%       color=blue,
%       dashed,
%       mark=square,
%       mark options={scale=0.7,solid}
%     ] coordinates {
%       (0, 0.00203495)
%       (1, 0.000300144)
%       (2, 0.0000419282)
%       (3, 0.00000571874)
%       (4, 0.000000769153)
%     };
%     \addlegendentry{$p=2$}
%     
%     \addplot[
%       color=red,
%       dashed,
%       mark=square,
%       mark options={scale=0.7,solid}
%     ] coordinates {
%       (0, 0.000102875)
%       (1, 0.00000855863)
%       (2, 0.000000729348)
%       (3, 0.0000000757345)
%       (4, 0.00000000921616)
%     };
%     \addlegendentry{$p=3$}
%     
%     \addplot[
%       color=cyan,
%       dashed,
%       mark=square,
%       mark options={scale=0.7,solid}
%     ] coordinates {
%       (0, 0.000012024)
%       (1, 0.000000610672)
%       (2, 0.0000000302219)
%       (3, 0.00000000160568)
%       (4, 0.0000000000917669)
%     };
%     \addlegendentry{$p=4$}
%     
%     \addplot[
%       color=gray,
%       domain=3:4,
%       samples=100
%     ] {0.000025*0.5^(3*x)};
%     \addlegendentry{$(1/2)^{3\cdot \ell}$}
%     
%     
%     \addplot[
%       color=gray,
%       dashed,
%       domain=3:4,
%       samples=100
%     ] {0.0000035*0.5^(4*x)};
%     \addlegendentry{$(1/2)^{4\cdot \ell}$}
%   \end{axis}
% \end{tikzpicture}


==> tikz/example_DS5_plot1.tex <==
\begin{tikzpicture}[scale=0.6]
  \begin{axis}[
    xlabel={level $\ell$},
    ylabel={$L^2$-error},
    xmin=0,
    xmax=4,
    xtick={0,1,2,3,4},
    ymode=log,
    ymin=0.000000000001,
    ymax=0.001,
    grid=none,
    minor tick num=0,
    legend pos=south west
  ]
    
    \addplot[
      color=blue,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.000494984)
      (1, 0.0000803715)
      (2, 0.0000119224)
      (3, 0.00000169273)
      (4, 0.000000234179)
    };
    \addlegendentry{$p=2$}
    
    \addplot[
      color=red,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.0000103108)
      (1, 0.00000138933)
      (2, 0.000000176669)
      (3, 0.0000000221765)
      (4, 0.00000000277495)
    };
    \addlegendentry{$p=3$}
    
    \addplot[
      color=cyan,
      dashed,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.000000563734)
      (1, 0.0000000212976)
      (2, 0.000000000801508)
      (3, 0.0000000000503293)
      (4, 0.00000000000371445)
    };
    \addlegendentry{$p=4$}
    
    \addplot[
      color=gray,
      domain=3:4,
      samples=100
    ] {0.000002*0.5^(3*x)};
    \addlegendentry{$(1/2)^{3\cdot \ell}$}
    
    \addplot[
      color=gray,
      dotted, thick,
      domain=3:4,
      samples=100
    ] {0.00000012*0.5^(4*x)};
    \addlegendentry{$(1/2)^{4\cdot \ell}$}
    
        \addplot[
      color=blue,
      dashed,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.000222605)
      (1, 0.0000377709)
      (2, 0.00000564969)
      (3, 0.000000796638)
      (4, 0.000000109013)
    };
    
    \addplot[
      color=red,
      dashed,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.0000103243)
      (1, 0.000000986527)
      (2, 0.000000105802)
      (3, 0.000000011596)
      (4, 0.00000000130534)
    };
  \end{axis}
\end{tikzpicture}
% \begin{tikzpicture}[scale=0.6]
%   \begin{axis}[
%     xlabel={level $\ell$},
%     ylabel={$L^2$-error},
%     xmin=0,
%     xmax=4,
%     xtick={0,1,2,3,4},
%     ymode=log,
%     ymin=0.000000000002,
%     ymax=0.0005,
%     grid=none,
%     minor tick num=0,
%     legend pos=south west
%   ]
%     
%     \addplot[
%       color=blue,
%       dashed,
%       mark=square,
%       mark options={scale=0.7,solid}
%     ] coordinates {
%       (0, 0.000222605)
%       (1, 0.0000377709)
%       (2, 0.00000564969)
%       (3, 0.000000796638)
%       (4, 0.000000109013)
%     };
%     \addlegendentry{$p=2$}
%     
%     \addplot[
%       color=red,
%       dashed,
%       mark=square,
%       mark options={scale=0.7,solid}
%     ] coordinates {
%       (0, 0.0000103243)
%       (1, 0.000000986527)
%       (2, 0.000000105802)
%       (3, 0.000000011596)
%       (4, 0.00000000130534)
%     };
%     \addlegendentry{$p=3$}
%     
%     \addplot[
%       color=cyan,
%       dashed,
%       mark=square,
%       mark options={scale=0.7,solid}
%     ] coordinates {
%       (0, 0.000000563734)
%       (1, 0.0000000212976)
%       (2, 0.000000000801508)
%       (3, 0.0000000000503293)
%       (4, 0.00000000000371445)
%     };
%     \addlegendentry{$p=4$}
%     
%     \addplot[
%       color=gray,
%       domain=3:4,
%       samples=100
%     ] {0.0000025*0.5^(3*x)};
%     \addlegendentry{$(1/2)^{3\cdot \ell}$}
%     
%     
%     \addplot[
%       color=gray,
%       dashed,
%       domain=3:4,
%       samples=100
%     ] {0.00000012*0.5^(4*x)};
%     \addlegendentry{$(1/2)^{4\cdot \ell}$}
%   \end{axis}
% \end{tikzpicture}


==> tikz/example_DS6_plot1.tex <==
\begin{tikzpicture}[scale=0.6]
  \begin{axis}[
    xlabel={level $\ell$},
    ylabel={$L^2$-error},
    xmin=0,
    xmax=4,
    xtick={0,1,2,3,4},
    ymode=log,
    ymin=0.000000000001,
    ymax=0.001,
    grid=none,
    minor tick num=0,
    legend pos=south west
  ]
    
    \addplot[
      color=blue,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.000623477)
      (1, 0.000101398)
      (2, 0.0000150592)
      (3, 0.00000213968)
      (4, 0.000000296158)
    };
    \addlegendentry{$p=2$}
    
    \addplot[
      color=red,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.0000213792)
      (1, 0.00000288165)
      (2, 0.000000366459)
      (3, 0.0000000460008)
      (4, 0.00000000575612)
    };
    \addlegendentry{$p=3$}
    
    \addplot[
      color=cyan,
      dashed,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.000000775943)
      (1, 0.0000000300224)
      (2, 0.0000000013535)
      (3, 0.0000000000944216)
      (4, 0.00000000000684788)
    };
    \addlegendentry{$p=4$}
    
    \addplot[
      color=gray,
      domain=3:4,
      samples=100
    ] {0.000005*0.5^(3*x)};
    \addlegendentry{$(1/2)^{3\cdot \ell}$}
    
    \addplot[
      color=gray,
      dotted, thick,
      domain=3:4,
      samples=100
    ] {0.0000002*0.5^(4*x)};
    \addlegendentry{$(1/2)^{4\cdot \ell}$}
    
    \addplot[
      color=blue,
      dashed,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.000265604)
      (1, 0.0000456289)
      (2, 0.00000686166)
      (3, 0.000000971201)
      (4, 0.000000133278)
    };
    
    \addplot[
      color=red,
      dashed,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.0000147143)
      (1, 0.00000160642)
      (2, 0.000000181548)
      (3, 0.0000000205223)
      (4, 0.00000000236646)
    };
  \end{axis}
\end{tikzpicture}
% \begin{tikzpicture}[scale=0.6]
%   \begin{axis}[
%     xlabel={level $\ell$},
%     ylabel={$L^2$-error},
%     xmin=0,
%     xmax=4,
%     xtick={0,1,2,3,4},
%     ymode=log,
%     ymin=0.000000000002,
%     ymax=0.0005,
%     grid=none,
%     minor tick num=0,
%     legend pos=south west
%   ]
%     
%     \addplot[
%       color=blue,
%       dashed,
%       mark=square,
%       mark options={scale=0.7,solid}
%     ] coordinates {
%       (0, 0.000265604)
%       (1, 0.0000456289)
%       (2, 0.00000686166)
%       (3, 0.000000971201)
%       (4, 0.000000133278)
%     };
%     \addlegendentry{$p=2$}
%     
%     \addplot[
%       color=red,
%       dashed,
%       mark=square,
%       mark options={scale=0.7,solid}
%     ] coordinates {
%       (0, 0.0000147143)
%       (1, 0.00000160642)
%       (2, 0.000000181548)
%       (3, 0.0000000205223)
%       (4, 0.00000000236646)
%     };
%     \addlegendentry{$p=3$}
%     
%     \addplot[
%       color=cyan,
%       dashed,
%       mark=square,
%       mark options={scale=0.7,solid}
%     ] coordinates {
%       (0, 0.000000775943)
%       (1, 0.0000000300224)
%       (2, 0.0000000013535)
%       (3, 0.0000000000944216)
%       (4, 0.00000000000684788)
%     };
%     \addlegendentry{$p=4$}
%     
%     \addplot[
%       color=gray,
%       domain=3:4,
%       samples=100
%     ] {0.000005*0.5^(3*x)};
%     \addlegendentry{$(1/2)^{3\cdot \ell}$}
%     
%     
%     \addplot[
%       color=gray,
%       dashed,
%       domain=3:4,
%       samples=100
%     ] {0.0000002*0.5^(4*x)};
%     \addlegendentry{$(1/2)^{4\cdot \ell}$}
%   \end{axis}
% \end{tikzpicture}


==> tikz/example_SB1_plot1.tex <==
\begin{tikzpicture}[scale=0.6]
  \begin{axis}[
    xlabel={level $\ell$},
    ylabel={$L^2$-error},
    xmin=0,
    xmax=5,
    ymode=log,
    ymin=0.00000005,
    ymax=0.05,
    grid=none,
    minor tick num=0,
    legend pos=south west
  ]
    \addplot[
      color=blue,
      mark=square,
      mark options={scale=0.7}
    ] coordinates {
      (0, 0.0205502)
      (1, 0.00378653)
      (2, 0.000592784)
      (3, 0.0000866477)
      (4, 0.000012204)
      (5, 0.00000167982)
    };
    \addlegendentry{$p=2$}
    
    \addplot[
      color=red,
      mark=square,
      mark options={scale=0.7}
    ] coordinates {
      (0, 0.00256724)
      (1, 0.000356895)
      (2, 0.0000456615)
      (3, 0.00000573999)
      (4, 0.000000718504)
      (5, 0.0000000898444)
    };
    \addlegendentry{$p=3$}
    
    \addplot[
      color=gray,
      dotted,
      thick,
      domain=0.1:5,
      samples=100
    ] {sqrt(x+1)*0.015*0.5^(3*x)};
    \addlegendentry{$\sqrt{\ell+1}(1/2)^{3\ell}$}
    
    \addplot[
      color=gray,
      domain=3.5:5,
      samples=100
    ] {0.002*0.5^(3*x)};
    \addlegendentry{$(1/2)^{3\ell}$}
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
  \begin{axis}[
    xlabel={level $\ell$},
    ylabel={$L^2$-error},
    xmin=0,
    xmax=3,
    xtick={0,1,2,3},
    ymode=log,
    ymin=0.0000000001,
    ymax=0.005,
    grid=none,
    minor tick num=0,
    legend pos=south west
  ]
    \addplot[
      color=blue,
      mark=square,
      mark options={scale=0.7}
    ] coordinates {
      (0, 0.00278951)
      (1, 0.000425873)
      (2, 0.0000591384)
      (3, 0.00000768869)
    };
    \addlegendentry{$p=2$}
    
    \addplot[
      color=red,
      mark=square,
      mark options={scale=0.7}
    ] coordinates {
      (0, 0.000600684)
      (1, 0.0000557846)
      (2, 0.00000439065)
      (3, 0.000000321868)
    };
    \addlegendentry{$p=3$}
    
    \addplot[
      color=cyan,
      mark=square,
      mark options={scale=0.7}
    ] coordinates {
      (0, 0.000119754)
      (1, 0.00000770854)
      (2, 0.000000485269)
      (3, 0.0000000303837)
    };
    \addlegendentry{$p=4$}
    
    \addplot[
      color=orange,
      mark=square,
      mark options={scale=0.7}
    ] coordinates {
      (0, 0.00000901386)
      (1, 0.000000564356)
      (2, 0.0000000352761)
      (3, 0.00000000220477)
    };
    \addlegendentry{$p=5$}
    
    \addplot[
      color=gray,
      domain=2:3,
      samples=100
    ] {0.002*0.5^(3*x)};
    \addlegendentry{$(1/2)^{3\ell}$}
    
    \addplot[
      color=gray,
      dashed,
      domain=2:3,
      samples=100
    ] {0.000005*0.5^(4*x)};
    \addlegendentry{$(1/2)^{4\ell}$}
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
  \begin{axis}[
    xlabel={level $\ell$},
    ylabel={$L^2$-error},
    xmin=0,
    xmax=3,
    xtick={0,1,2,3},
    ymode=log,
    ymin=0.00000000001,
    ymax=0.002,
    grid=none,
    minor tick num=0,
    legend pos=south west
  ]
    \addplot[
      color=blue,
      mark=square,
      mark options={scale=0.7}
    ] coordinates {
      (0, 0.00133166)
      (1, 0.000229583)
      (2, 0.000035201)
      (3, 0.00000511822)
    };
    \addlegendentry{$p=2$}
    
    \addplot[
      color=red,
      mark=square,
      mark options={scale=0.7}
    ] coordinates {
      (0, 0.000330331)
      (1, 0.0000413565)
      (2, 0.00000520841)
      (3, 0.000000655468)
    };
    \addlegendentry{$p=3$}
    
    \addplot[
      color=cyan,
      mark=square,
      mark options={scale=0.7}
    ] coordinates {
      (0, 0.0000142814)
      (1, 0.000000851215)
      (2, 0.0000000488639)
      (3, 0.00000000288922)
    };
    \addlegendentry{$p=4$}
    
    \addplot[
      color=orange,
      mark=square,
      mark options={scale=0.7}
    ] coordinates {
      (0, 0.00000209459)
      (1, 0.0000000909599)
      (2, 0.00000000440445)
      (3, 0.000000000236201)
    };
    \addlegendentry{$p=5$}
    
    \addplot[
      color=gray,
      domain=2:3,
      samples=100
    ] {0.0015*0.5^(3*x)};
    \addlegendentry{$(1/2)^{3\ell}$}
    
    \addplot[
      color=gray,
      dashed,
      domain=2:3,
      samples=100
    ] {0.0000005*0.5^(4*x)};
    \addlegendentry{$(1/2)^{4\ell}$}
  \end{axis}
\end{tikzpicture}


==> tikz/example_SB2_plot1.tex <==
\begin{tikzpicture}[scale=0.6]
  \begin{axis}[
    xlabel={level $\ell$},
    ylabel={$L^2$-error},
    xmin=0,
    xmax=3,
    xtick={0,1,2,3},
    ymode=log,
    ymin=0.00001,
    ymax=0.005,
    grid=none,
    minor tick num=0,
    legend pos=south west
  ]
    \addplot[
      color=blue,
      mark=square,
      mark options={scale=0.7}
    ] coordinates {
      (0, 0.00320709233999157)
      (1, 0.0008210398523613419)
      (2, 0.0002064485049519145)
      (3, 0.000051686174497721414)
    };
    \addlegendentry{$p=2$}
    
    \addplot[
      color=gray,
      domain=2:3,
      samples=100
    ] {0.002*0.5^(2*x)};
    \addlegendentry{$(1/2)^{2\ell}$}
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
  \begin{axis}[
    xlabel={level $\ell$},
    ylabel={$L^2$-error},
    xmin=0,
    xmax=3,
    xtick={0,1,2,3},
    ymode=log,
    ymin=0.00000001,
    ymax=0.005,
    grid=none,
    minor tick num=0,
    legend pos=south west
  ]
    \addplot[
      color=blue,
      mark=square,
      mark options={scale=0.7}
    ] coordinates {
      (0, 0.00425981)
      (1, 0.000662402)
      (2, 0.0000962254)
      (3, 0.0000134972)
    };
    \addlegendentry{$p=2$}
    
    \addplot[
      color=red,
      mark=square,
      mark options={scale=0.7}
    ] coordinates {
      (0, 0.000611935)
      (1, 0.0000786629)
      (2, 0.00000990625)
      (3, 0.00000124062)
    };
    \addlegendentry{$p=3$}
    
    \addplot[
      color=cyan,
      mark=square,
      mark options={scale=0.7}
    ] coordinates {
      (0, 0.0000872531)
      (1, 0.0000109738)
      (2, 0.00000137226)
      (3, 0.000000171537)
    };
    \addlegendentry{$p=4$}
    
    \addplot[
      color=orange,
      mark=square,
      mark options={scale=0.7}
    ] coordinates {
      (0, 0.0000188364)
      (1, 0.00000235484)
      (2, 0.000000294356)
      (3, 0.0000000367945)
    };
    \addlegendentry{$p=5$}
    
    \addplot[
      color=gray,
      domain=2:3,
      samples=100
    ] {0.003*0.5^(3*x)};
    \addlegendentry{$(1/2)^{3\ell}$}
  \end{axis}
\end{tikzpicture}


==> tikz/example_SB2_plot2.tex <==
\begin{tikzpicture}[scale=0.6]
  \begin{axis}[
    xlabel={level $\ell$},
    ylabel={$L^2$-error},
    xmin=0,
    xmax=3,
    xtick={0,1,2,3},
    ymode=log,
    ymin=0.000000000004,
    ymax=0.005,
    grid=none,
    minor tick num=0,
    legend pos=south west
  ]
    
    \addplot[
      color=blue,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.00327286)
      (1, 0.000397127)
      (2, 0.0000494127)
      (3, 0.00000617187)
    };
    \addlegendentry{$p=2$}
    
    \addplot[
      color=red,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.000247282)
      (1, 0.0000184981)
      (2, 0.00000121309)
      (3, 0.0000000767434)
    };
    \addlegendentry{$p=3$}
    
    \addplot[
      color=cyan,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.0000361774)
      (1, 0.0000012215)
      (2, 0.0000000388599)
      (3, 0.00000000121974)
    };
    \addlegendentry{$p=4$}
    
    \addplot[
      color=orange,
      mark=square,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.00000236185)
      (1, 0.0000000370061)
      (2, 0.000000000578681)
      (3, 0.00000000000904377)
    };
    \addlegendentry{$p=5$}
    
    
    \addplot[
      color=gray,
      domain=2:3,
      samples=100
    ] {0.002*0.5^(3*x)};
    \addlegendentry{$(1/2)^{i\cdot \ell}$}
    
    \addplot[
      color=gray,
      domain=2:3,
      samples=100
    ] {0.00017*0.5^(4*x)};
%     \addlegendentry{$(1/2)^{4\ell}$}
    
    \addplot[
      color=gray,
      domain=2:3,
      samples=100
    ] {0.00002*0.5^(5*x)};
%     \addlegendentry{$(1/2)^{5\ell}$}
    
    \addplot[
      color=gray,
      domain=2:3,
      samples=100
    ] {0.000001*0.5^(6*x)};
%     \addlegendentry{$(1/2)^{6\ell}$}
    
    \addplot[
      color=blue,
      dashed,
      mark=x,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.00425981)
      (1, 0.000662402)
      (2, 0.0000962254)
      (3, 0.0000134972)
    };
    
    \addplot[
      color=red,
      dashed,
      mark=x,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.000611935)
      (1, 0.0000786629)
      (2, 0.00000990625)
      (3, 0.00000124062)
    };
    
    \addplot[
      color=cyan,
      dashed,
      mark=x,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.0000872531)
      (1, 0.0000109738)
      (2, 0.00000137226)
      (3, 0.000000171537)
    };
    
    \addplot[
      color=orange,
      dashed,
      mark=x,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.0000188364)
      (1, 0.00000235484)
      (2, 0.000000294356)
      (3, 0.0000000367945)
    };
    
    \addplot[
      color=blue,
      dotted,
      thick,
      mark=diamond,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.00295391)
      (1, 0.00036899)
      (2, 0.0000462094)
      (3, 0.00000577993)
    };
    
    \addplot[
      color=red,
      dotted,
      thick,
      mark=diamond,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.000219645)
      (1, 0.0000157646)
      (2, 0.00000102131)
      (3, 0.0000000644062)
    };
    
    \addplot[
      color=cyan,
      dotted,
      thick,
      mark=diamond,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.0000278692)
      (1, 0.000000949318)
      (2, 0.00000003026)
      (3, 0.000000000950238)
    };
    
    \addplot[
      color=orange,
      dotted,
      thick,
      mark=diamond,
      mark options={scale=0.7,solid}
    ] coordinates {
      (0, 0.00000178665)
      (1, 0.0000000285842)
      (2, 0.000000000449097)
      (3, 0.00000000000702649)
    };
    
  \end{axis}
\end{tikzpicture}

